Learning Pareto manifolds in high dimensions: How can regularization help?

Simultaneously addressing multiple objectives is becoming increasingly important in modern machine learning. At the same time, data is often high-dimensional and costly to label. For a single objective such as prediction risk, conventional regularization techniques are known to improve generalization when the data exhibits low-dimensional structure like sparsity. However, it is largely unexplored how to leverage this structure in the context of multi-objective learning (MOL) with multiple competing objectives. In this work, we discuss how the application of vanilla regularization approaches can fail, and propose a two-stage MOL framework that can successfully leverage low-dimensional structure. We demonstrate its effectiveness experimentally for multi-distribution learning and fairness-risk trade-offs.

==> AISTATS/tikz/ellipses.tex <==

%\input{macros}

% To draw ellipses using covariance matrices
\newcommand{\drawellipse}[5]{
    \pgfmathsetmacro{\a}{#1}
    \pgfmathsetmacro{\b}{#2}
    \pgfmathsetmacro{\c}{#3}
    
    % Corrected eigenvalue calculation with positive b^2
    \pgfmathsetmacro{\discriminant}{sqrt((\a-\c)^2 + 4*(\b)^2)}
    \pgfmathsetmacro{\lambdaone}{(\a + \c + \discriminant)/2}
    \pgfmathsetmacro{\lambdatwo}{(\a + \c - \discriminant)/2}
    
    % Special case: if a == c, we manually handle the rotation
    \ifdim \a pt=\c pt
        \pgfmathsetmacro{\angle}{45 * (\b > 0 ? 1 : -1)} % Set rotation to 45 degrees if b != 0
    \else
        \pgfmathsetmacro{\angle}{atan(2*\b/(\a-\c))/2} % Normal case
    \fi
    
    % Draw ellipse
    \draw[rotate around={\angle:#4}, thin, #5] #4 ellipse ({sqrt(\lambdaone)} and {sqrt(\lambdatwo)});
}


\begin{tikzpicture}

\node[rotate=90] (t1) at (-1.5,0){$\betahat_k\not\approx\beta_k$};
\node[rotate=90] (t2) at (-1.5,-3){$\betahat_k\approx\beta_k$};
\node (S1) at (0.75,1.5){$\estimatedCovariance_i\not\approx\covariance_i$};
\node (S2) at (4.75,1.5){$\estimatedCovariance_i\approx\covariance_i$};

\draw[->] (S1) -- (S2) node[midway, above]{unlabeled data};
\draw[->] (t1) -- (t2);

\node[rotate=90] (labeleddata) at (-2,-1.5){sparsity + regularization};

% top left figure ------------------------------------------

\coordinate (centertopleft1) at (0,0);
\coordinate (centertopleft2) at (1.5,0);
\coordinate (optimalparamtopleft) at (0.75,0);

\coordinate (esttopleft1) at (-0.1,-0.5);
\coordinate (esttopleft2) at (1.9,-0.2);
\coordinate (estparamtopleft) at (0.75, -1.108);

\def\corrone{-0.8}
\def\corrtwo{0.7}

% Ellipses
\drawellipse{1}{0}{1}{(centertopleft1)}{gray}; % for S1
\drawellipse{1}{\corrone}{1}{(esttopleft1)}{dashed,gray}; % for S2

\drawellipse{1}{0}{1}{(centertopleft2)}{gray}; % for S3
\drawellipse{1}{\corrtwo}{1}{(esttopleft2)}{dashed,gray};  % for S4

\fill[population_color] (centertopleft1) circle (2pt) node[above] {$\minimizer_1$};
\fill[population_color] (centertopleft2) circle (2pt) node[above] {$\minimizer_2$};

\fill[ts_color] (esttopleft1) circle (2pt) node[left] {$\estimatedMinimizer_1$};
\fill[ts_color] (esttopleft2) circle (2pt) node[right] {$\estimatedMinimizer_2$};

\fill[population_color] (optimalparamtopleft) circle (2pt) node[above] {$\minimizerWeighted$};
\fill[ts_color] (estparamtopleft) circle (2pt) node[below] {$\tsEstimatedMinimizerWeighted$};

\draw[dashed,ts_color]  {
    (1.9, -0.2)--(1.326, -0.743)--(1.084, -0.948)--(0.941, -1.046)--(0.838, -1.092)--(0.75, -1.108)--(0.664, -1.096)--(0.567, -1.057)--(0.443, -0.977)--(0.255, -0.825)--(-0.1, -0.5)
};

\draw[thin,population_color]  {
    (centertopleft1)--(centertopleft2)
};

% top right figure ------------------------------------------

\coordinate (centertopleft1) at (4,0);
\coordinate (centertopleft2) at (5.5,0);
\coordinate (optimalparamtopleft) at (4.75,0);

\coordinate (esttopleft1) at (3.9,-0.5);
\coordinate (esttopleft2) at (5.9,-0.2);
\coordinate (estparamtopleft) at (4.849, -0.555);

\def\corrone{-0.3}
\def\corrtwo{0.1}

% Ellipses
\drawellipse{1}{0}{1}{(centertopleft1)}{gray}; % for S1
\drawellipse{1}{\corrone}{1}{(esttopleft1)}{dashed,gray}; % for S2

\drawellipse{1}{0}{1}{(centertopleft2)}{gray}; % for S3
\drawellipse{1}{\corrtwo}{1}{(esttopleft2)}{dashed,gray};  % for S4


\fill[population_color] (centertopleft1) circle (2pt) node[above] {$\minimizer_1$};
\fill[population_color] (centertopleft2) circle (2pt) node[above] {$\minimizer_2$};

\fill[ts_color] (esttopleft1) circle (2pt) node[left] {$\estimatedMinimizer_1$};
\fill[ts_color] (esttopleft2) circle (2pt) node[right] {$\estimatedMinimizer_2$};

\fill[population_color] (optimalparamtopleft) circle (2pt) node[above] {$\minimizerWeighted$};
\fill[ts_color] (estparamtopleft) circle (2pt) node[below] {$\tsEstimatedMinimizerWeighted$};

\draw[dashed,ts_color]  {
    (5.9, -0.2)--(5.668, -0.31)--(5.45, -0.399)--(5.243, -0.468)--(5.043, -0.52)--(4.849, -0.555)--(4.66, -0.574)--(4.471, -0.579)--(4.283, -0.568)--(4.093, -0.542)--(3.9, -0.5)
};

\draw[thin,population_color]  {
    (centertopleft1)--(centertopleft2)
};

% bottom left figure ---------------------------------------------

\coordinate (centertopleft1) at (0,-3);
\coordinate (centertopleft2) at (1.5,-3);
\coordinate (optimalparamtopleft) at (0.75,-3);

\coordinate (esttopleft1) at (0,-3.2);
\coordinate (esttopleft2) at (1.7,-3.1);
\coordinate (estparamtopleft) at (0.78, -3.791);

\def\corrone{-0.8}
\def\corrtwo{0.7}

% Ellipses
\drawellipse{1}{0}{1}{(centertopleft1)}{gray}; % for S1
\drawellipse{1}{\corrone}{1}{(esttopleft1)}{dashed,gray}; % for S2

\drawellipse{1}{0}{1}{(centertopleft2)}{gray}; % for S3
\drawellipse{1}{\corrtwo}{1}{(esttopleft2)}{dashed,gray};  % for S4


\fill[population_color] (centertopleft1) circle (2pt) node[above] {$\minimizer_1$};
\fill[population_color] (centertopleft2) circle (2pt) node[above] {$\minimizer_2$};

\fill[ts_color] (esttopleft1) circle (2pt) node[left] {$\estimatedMinimizer_1$};
\fill[ts_color] (esttopleft2) circle (2pt) node[right] {$\estimatedMinimizer_2$};

\fill[population_color] (optimalparamtopleft) circle (2pt) node[above] {$\minimizerWeighted$};
\fill[ts_color] (estparamtopleft) circle (2pt) node[below] {$\tsEstimatedMinimizerWeighted$};

\draw[dashed,ts_color]  {
    (1.7, -3.1)--(1.248, -3.523)--(1.056, -3.68)--(0.941, -3.753)--(0.855, -3.785)--(0.78, -3.791)--(0.705, -3.775)--(0.619, -3.733)--(0.506, -3.654)--(0.332, -3.508)--(0.0, -3.2)
};

\draw[thin,population_color]  {
    (centertopleft1)--(centertopleft2)
};

% bottom right figure ---------------------------------------------

\coordinate (centertopleft1) at (4,-3);
\coordinate (centertopleft2) at (5.5,-3);
\coordinate (optimalparamtopleft) at (4.75,-3);

\coordinate (esttopleft1) at (4,-3.2);
\coordinate (esttopleft2) at (5.7,-3.1);
\coordinate (estparamtopleft) at (4.823, -3.323);

\def\corrone{-0.3}
\def\corrtwo{0.1}

% Ellipses
\drawellipse{1}{0}{1}{(centertopleft1)}{gray}; % for S1
\drawellipse{1}{\corrone}{1}{(esttopleft1)}{dashed,gray}; % for S2

\drawellipse{1}{0}{1}{(centertopleft2)}{gray}; % for S3
\drawellipse{1}{\corrtwo}{1}{(esttopleft2)}{dashed,gray};  % for S4


\fill[population_color] (centertopleft1) circle (2pt) node[above] {$\minimizer_1$};
\fill[population_color] (centertopleft2) circle (2pt) node[above] {$\minimizer_2$};

\fill[ts_color] (esttopleft1) circle (2pt) node[left] {$\estimatedMinimizer_1$};
\fill[ts_color] (esttopleft2) circle (2pt) node[right] {$\estimatedMinimizer_2$};

\fill[population_color] (optimalparamtopleft) circle (2pt) node[above] {$\minimizerWeighted$};
\fill[ts_color] (estparamtopleft) circle (2pt) node[below] {$\tsEstimatedMinimizerWeighted$};

\draw[dashed,ts_color]  {
    (5.509, -3.177)--(5.328, -3.236)--(5.155, -3.279)--(4.987, -3.308)--(4.823, -3.323)--(4.661, -3.324)--(4.499, -3.313)--(4.336, -3.289)--(4.17, -3.251)--(4.0, -3.2)
};

\draw[thin,population_color]  {
    (centertopleft1)--(centertopleft2)
};


\end{tikzpicture}



==> AISTATS/tikz/proof_illustration.tex <==

\newcommand{\drawellipsenew}[5]{
    \pgfmathsetmacro{\a}{#1}  % Covariance matrix element a
    \pgfmathsetmacro{\b}{#2}  % Covariance matrix element b
    \pgfmathsetmacro{\c}{#3}  % Covariance matrix element c
    
    % Compute the eigenvalues (semi-axes lengths)
    \pgfmathsetmacro{\discriminant}{sqrt((\a-\c)^2 + 4*(\b)^2)}
    \pgfmathsetmacro{\lambdaone}{(\a + \c + \discriminant)/2}
    \pgfmathsetmacro{\lambdatwo}{(\a + \c - \discriminant)/2}
    
    % Calculate the angle of rotation (eigenvector direction)
    \pgfmathsetmacro{\angle}{atan2(2*\b, \a-\c)/2}  % atan2 ensures correct quadrant
    
    % Draw the ellipse: center #4, semi-axes lengths sqrt(lambdaone) and sqrt(lambdatwo)
    \draw[rotate around={\angle:#4}, thin,#5] #4 ellipse ({sqrt(\lambdaone)} and {sqrt(\lambdatwo)});
}

\begin{tikzpicture}

    % Draw the sphere in the middle
    \shade[ball color=black!10!white, opacity=0.5] (0,0) circle (1);

    % Draw the points on the x-axis
    \draw[-] (-3.5,0) -- (3.5,0); 
    \filldraw[black] (0, 0) circle (2pt) node[below] {$0$};

    % Labels
    \node at (0, -1.3) {$B_2^d$}; % Sphere label
    \node at (-2, -1.3) {$\covariance_1$}; % Covariance matrix label P1
    \node at (2, -1.3) {$\covariance_2$};
    
    %line 1
    \filldraw[population_color] (-2,0) circle (2pt) node[below] {$\minimizer_1$}; 
    \filldraw[population_color] (2,0) circle (2pt) node[below] {$\minimizer_2$};
    %\filldraw[population_color] (0.5, 0.5) circle (2pt) node[below] {$\ParameterWeighted$};
    \filldraw[black] (0.5,0.5) circle (2pt) node[above] {$v={\color{gray}\minimizerWeighted}$};
    \draw[thin,gray] (0,0) -- (0.5,0.5);
    %[[ 0.41666667 -0.08333333][-0.08333333  0.41666667]] 
    \drawellipsenew{0.4166}{-0.0833}{0.4166}{(2, 0)}{gray};
    %[[0.75 0.25][0.25 0.75]]
    \drawellipsenew{0.75}{0.25}{0.75}{(-2, 0)}{gray};

    \draw[-,population_color,thick] {
    (-2.0, -0.0)--(-1.3, 0.3)--(-0.743, 0.457)--(-0.275, 0.525)--(0.133, 0.533)--(0.5, 0.5)--(0.836, 0.436)--(1.15, 0.35)--(1.446, 0.246)--(1.729, 0.129)--(2.0, 0.0)
    };

\end{tikzpicture}


==> AISTATS/tikz/toy-pareto-front.tex <==
\begin{tikzpicture}[scale=0.6]

% Pic 1 -----------------------------------------

\draw[-] (-6.5, 1) -- (-1.5, 1) node[below] {};
\draw[-] (-5, -0.2) -- (-5, 5.5) node[left] {};
\node[] (Rm) at (-2,5){$\RR^m$};

\draw[thick, population_color] plot[smooth, tension=0.6] coordinates {(-5,2) (-4.5,3) (-3.5,3) (-2.5,3.2) (-3,1)};
\fill[population_color] (-5,2) circle (2pt) node[left] {$\minimizer_2$};
\fill[population_color] (-3,1) circle (2pt) node[below] {$\minimizer_1$};
\fill[population_color] (-2.5,3.2) circle (2pt) node[above] {$\minimizerWeighted$};


\draw[thick, ts_color, dashed] plot[smooth, tension=0.6] coordinates {(-5,3) (-4.5,3.5) (-3,3.9) (-2,3.5) (-2,2.5) (-2.5,1)};
\fill[ts_color] (-5,3) circle (2pt) node[left] {$\estimatedMinimizer_2$};
\fill[ts_color] (-2.5,1) circle (2pt) node[below] {$\estimatedMinimizer_1$};
\fill[ts_color] (-2,3.5) circle (2pt) node[right] {$\estimatedMinimizerWeighted$};

% Pic 2 -----------------------------------------
\draw[-] (-0.2, 0) -- (5.5, 0);
\node[] (ax1) at (-0.3,5.5){\tiny $\Loss_1$};
\draw[-] (0, -0.2) -- (0, 5.5);
\node[] (ax1) at (5.5,-0.3){\tiny $\Loss_2$};

\fill[population_color!20, opacity=0.5] (5.5, 5.5) -- (1.1, 5.5) -- (1,4) -- (1.5,3.15) -- (2,2.5) -- (2.4, 2.2) -- (3,2) -- (4,1.8) -- (5,1) -- (5.5, 1.1) -- cycle;
\node[] () at (4.3,5){$\objectivevector(\RR^m)$};
\node[population_color] () at (1.5,2.5){$\PF$};

\draw[thick, population_color] plot[smooth, tension=0.6] coordinates {(1,4) (2,2.5) (3,2) (4,1.8) (5,1)};
\fill[population_color] (1,4) circle (2pt) node[left] {$\objectivevector(\minimizer_2)$};
\fill[population_color] (5,1) circle (2pt) node[below] {$\objectivevector(\minimizer_1)$};
\fill[population_color] (3,2) circle (2pt) node[below] {$\objectivevector(\minimizerWeighted)$};

\draw[thick, ts_color, dashed] plot[smooth, tension=0.6] coordinates {(1.2,4.3) (2.5,2.5) (3.1,2.3) (4.4,2.2) (5.1,1.5)};
\fill[ts_color] (1.2,4.3) circle (2pt) node[above] {$\objectivevector(\estimatedMinimizer_2)$};
\fill[ts_color] (5.1,1.5) circle (2pt) node[right] {$\objectivevector(\estimatedMinimizer_1)$};
\fill[ts_color] (3,2.3) circle (2pt) node[above right] {$\objectivevector(\estimatedMinimizerWeighted)$};

\draw[gray, ->,very thick, bend right=10] (-1.5,2) to (1,2.3);



\end{tikzpicture}
